Step-level Verifier-guided Hybrid Test-Time Scaling for Large Language Models

Test-Time Scaling (TTS) is a promising approach to progressively elicit the model's intelligence during inference. Recently, training-based TTS methods, such as continued reinforcement learning (RL), have further surged in popularity, while training-free TTS methods are gradually fading from prominence. However, the additional computation overhead of training amplifies the burden on test-time scaling. In this paper, we focus on training-free TTS methods for reasoning. We first design Conditional Step-level Self-refinement, a fine-grained sequential scaling method guided by process verification. On top of its effectiveness, we further combine it with other classical parallel scaling methods at the step level, to introduce a novel inference paradigm called Hybrid Test-Time Scaling. Extensive experiments on five instruction-tuned LLMs across different scales (3B-14B) and families demonstrate that hybrid strategy incorporating various training-free TTS methods at a fine granularity has considerable potential for expanding the reasoning performance boundaries of LLMs.

==> others/fig2_comparisons.tex <==
\begin{tikzpicture}
    \begin{axis}[
        at={(0,0)},
        anchor=south west,
        height=0.27\textheight,
        width=0.85\textwidth,
        ymajorgrids,
        grid style=dotted,
        ybar,
        bar width=2.5em,
        bar shift=0pt,
        enlarge x limits=0.15,
        nodes near coords,
        nodes near coords align={vertical},
        nodes near coords style={font=\small,/pgf/number format/fixed, /pgf/number format/fixed zerofill, /pgf/number format/precision=1},
        ylabel={Accuracy (\%)},
        xlabel={Various Training-free Test-Time Scaling Methods},
        symbolic x coords={MCTS, Best-of-N, Beam Search, Solution-Level SR, Step-Level SR},
        xtick={MCTS, Best-of-N, Beam Search, Solution-Level SR, Step-Level SR},
        x tick label style={font=\small,inner sep=1pt},
        xtick style={draw=none},
        ymin=68, ymax=80,
        ytick={70,74,78},
        yticklabel style={/pgf/number format/fixed, /pgf/number format/fixed zerofill, /pgf/number format/precision=1},
    ]
        \addplot [fill=GGreen!25, draw=GGreen] coordinates {(MCTS, 75.2)};
        \addplot [fill=BBlue!25, draw=BBlue] coordinates {(Best-of-N, 71.6)};
        \addplot [fill=YYellow!25, draw=YYellow] coordinates {(Beam Search, 72.4)};
        \addplot [fill=OOrange!25, draw=OOrange] coordinates {(Solution-Level SR, 75.2)};
        \addplot [fill=PPink!25, draw=PPink] coordinates {(Step-Level SR, 77.6)};
    \end{axis}
\end{tikzpicture}

==> others/fig3_ssself-refine.tex <==
\begin{tikzpicture}
\begin{axis}[
    at={(0,0)},
    anchor=south west,
    height=0.45\textheight,
    width=\textwidth,
    grid=major,
    major grid style={dotted},
    enlarge x limits=0.1,
    nodes near coords,
    nodes near coords align={south east},
    nodes near coords style={text=black, font=\small, /pgf/number format/fixed, /pgf/number format/fixed zerofill, /pgf/number format/precision=1},
    ymin=42, ymax=88,
    yticklabel style={/pgf/number format/fixed, /pgf/number format/fixed zerofill, /pgf/number format/precision=1},
    ylabel={Accuracy (\%)},
    ylabel style={font=\normalsize, anchor=center},
    xtick style={font=\normalsize, draw=none},
        legend entries={LLaMA3.1-8B\_Step,Qwen2.5-3B\_Step,Qwen2.5-7B\_Step,Qwen2.5-14B\_Step,LLaMA3.1-8B\_Solution,Qwen2.5-3B\_Solution,Qwen2.5-7B\_Solution,Qwen2.5-14B\_Solution},
    legend columns=4,
    legend style={
        at={(axis cs:3,95)},
        anchor=north,
        draw=none,
        legend cell align=left,
        font=\small,
    },
    xmin=1, xmax=5,
    xtick={1,2,3,4,5},
    xlabel={Self-refinement Iteration Rounds},
]
    \addplot [sharp plot, GGreen, line width=1.5pt, mark=triangle*, mark size=2pt, mark options={fill=white,draw=GGreen,line width=1pt}]
    coordinates {
    (1,51.4)(2,49.0)(3,52.2)(4,51.8)(5,52.6) 
    };
    \addplot [sharp plot, YYellow, line width=1.5pt, mark=*, mark size=2pt, mark options={fill=white,draw=YYellow,line width=1pt}]
    coordinates {
    (1,70.4)(2,70.6)(3,71.8)(4,69.8)(5,69.6)
    };
    \addplot [sharp plot, OOrange, line width=1.5pt, mark=star, mark size=2pt, mark options={fill=white,draw=OOrange,line width=1pt}]
    coordinates {
    (1,77.6)(2,78.4)(3,78.8)(4,79.0)(5,80.4)
    };
    \addplot [sharp plot, BBlue, line width=1.5pt, mark=square*, mark size=2pt, mark options={fill=white,draw=BBlue,line width=1pt}]
    coordinates {
    (1,82.4)(2,83.0)(3,83.6)(4,83.2)(5,81.6)
    };
    \addplot [sharp plot, GGreen!50, line width=1.5pt, mark=triangle*, mark size=2pt, mark options={fill=GGreen!50,draw=GGreen!50,line width=1pt}]
    coordinates {
    (1,47.4)(2,43.0)(3,49.0)(4,48.2)(5,48.2)
    };
    \addplot [sharp plot, YYellow!50, line width=1.5pt, mark=*, mark size=2pt, mark options={fill=YYellow!50,draw=YYellow!50,line width=1pt}]
    coordinates {
    (1,64.2)(2,66.8)(3,68.6)(4,67.8)(5,66.4)
    };
    \addplot [sharp plot, OOrange!50, line width=1.5pt, mark=star, mark size=2pt, mark options={fill=OOrange!50,draw=OOrange!50,line width=1pt}]
    coordinates {
    (1,75.2)(2,75.4)(3,77.2)(4,76.0)(5,75.8)
    };
    \addplot [sharp plot, BBlue!50, line width=1.5pt, mark=square*, mark size=2pt, mark options={fill=BBlue!50,draw=BBlue!50,line width=1pt}]
    coordinates {
    (1,79.0)(2,80.2)(3,79.4)(4,80.8)(5,79.4)
    };
    \draw[dashed, gray, thick] (axis cs:0,47.2) -- (axis cs:6,47.2);
    \node[anchor=west, font=\normalsize, color=gray!50] at (axis cs:4.7,47.2) [yshift=-10pt, xshift=-3.5em] {8B\_Baseline = 47.2};
    \draw[dashed, gray, thick] (axis cs:0,67.0) -- (axis cs:6,67.0);
    \node[anchor=west, font=\normalsize, color=gray!50] at (axis cs:4.7,67.0) [yshift=-10pt, xshift=-3.5em] {3B\_Baseline = 67.0};
    \draw[dashed, gray, thick] (axis cs:0,75.2) -- (axis cs:6,75.2);
    \node[anchor=west, font=\normalsize, color=gray!50] at (axis cs:4.7,75.2) [yshift=-10pt, xshift=-3.5em] {7B\_Baseline = 75.2};
    \draw[dashed, gray, thick] (axis cs:0,80.8) -- (axis cs:6,80.8);
    \node[anchor=west, font=\normalsize, color=gray!50] at (axis cs:4.65,80.8) [yshift=-10pt, xshift=-3.5em] {14B\_Baseline = 80.8};
\end{axis}
\end{tikzpicture}


==> others/fig4_condition_cover.tex <==
\begin{tikzpicture}
    \begin{axis}[
        at={(0,0)},
        anchor=south west,
        height=0.27\textheight,
        width=0.85\textwidth,
        ymajorgrids,
        grid style=dotted,
        ybar,
        bar width=1.5em,
        enlarge x limits=0.15,
        nodes near coords,
        nodes near coords align={vertical},
        nodes near coords style={font=\small,/pgf/number format/fixed, /pgf/number format/fixed zerofill, /pgf/number format/precision=1},
        ylabel={Accuracy (\%)},
        xlabel={Self-refinement Iterations Rounds},
        xmin=1, xmax=5,
        xtick=data,
        xticklabels={1,2,3,4,5},
        xtick style={draw=none},
        ymin=66, ymax=82,
        ytick={68,72,76,80},
        yticklabel style={/pgf/number format/fixed, /pgf/number format/fixed zerofill, /pgf/number format/precision=1},
        legend entries={Cover, PRM\_Cover},
        legend style={
            at={(0.17,0.85)},
            anchor=south,
            legend columns=-1,
            font=\small,
            draw=none,
        },
    ]
    \addplot[fill=BBlue!30, draw=BBlue] coordinates {
        (1,75.8) (2,70.0) (3,70.8) (4,70.4) (5,69.4)
    };
    \addplot[fill=PPink!30, draw=PPink] coordinates {
        (1,77.6) (2,78.4) (3,78.8) (4,79.0) (5,80.4)
    };
    \draw[dashed, gray, thick] (axis cs:0,75.2) -- (axis cs:6,75.2);
    \node[anchor=west, font=\normalsize, color=gray] at (axis cs:5,75.2) [yshift=-7pt, xshift=-3.5em] {Baseline = 75.2};
    \end{axis}
\end{tikzpicture}

==> others/fig5_conditions.tex <==
\pgfplotsset{
    myaxis style/.style={
        height=0.2\textheight,
        grid=major,
        major grid style={dotted},
        enlarge x limits=0.10,
        ymin=75, ymax=81,
        ytick={76,78,80},
        yticklabel style={/pgf/number format/fixed, /pgf/number format/fixed zerofill, /pgf/number format/precision=1},
        ylabel={Accuracy (\%)},
        ylabel style={font=\normalsize, anchor=center},
        xtick style={font=\normalsize, draw=none},
    },
}

\begin{tikzpicture}
%======= Plot 1 (Top plot) =======
\begin{axis}[
    myaxis style,
    name=plot1,
    at={(0,0)},
    anchor=south west,
    width=0.85\textwidth,
    nodes near coords,
    nodes near coords align={south},
    nodes near coords style={text=black, font=\small, yshift=-0.2em, /pgf/number format/fixed, /pgf/number format/fixed zerofill, /pgf/number format/precision=1},
    legend entries={Step-level Self-refinement},
    legend style={
        at={(axis cs:8,75.5)},
        anchor=south,
        draw=none,
    },
    xmin=0, xmax=10,
    xtick={0,1,2,3,4,5,6,7,8,9,10},
    xticklabels={0,1,2,3,4,\textbf{5},6,7,8,9,10},
    xlabel={(a) Self-refinement Iterations Rounds},
]
    \addplot [sharp plot, GGreen, line width=1.5pt, mark=pentagon*, mark size=2pt, mark options={fill=white,draw=GGreen,line width=1pt}]
    coordinates {
    (0,75.2)(1,77.6)(2,78.4)(3,78.8)(4,79.0)(5,80.4)(6,80.4)(7,79.0)(10,79.6)
    };
\end{axis}

\newlength{\plotVerticalGap}
\setlength{\plotVerticalGap}{-3.5em}

\newlength{\plotHorizontalGap}
\setlength{\plotHorizontalGap}{4.5em}

%======= Plot 2 (Bottom-left plot) =======
\begin{axis}[
    myaxis style,
    name=plot2,
    at={(plot1.south west)},
    anchor=north west,
    yshift=\plotVerticalGap,
    width=0.42\textwidth,
    legend style={
        at={(axis cs:3,75.5)},
        anchor=south,
        draw=none,
        legend columns=1,
    },
    xmin=1, xmax=4,
    xtick={1,2,3,4},
    xticklabels={0.5,0.7,0.8,\textbf{0.9}},
    xlabel={(b) PRM Threshold},
]
    \addplot [sharp plot, OOrange, line width=1.5pt, mark=pentagon*, mark size=2pt, mark options={fill=white,draw=OOrange,line width=1pt}]
    coordinates {
    (1,79.2)(2,79.4)(3,78.2)(4,79.4)
    };
    \addlegendentry{Iterations=4}

    \addplot [sharp plot, YYellow, line width=1.5pt, mark=pentagon*, mark size=2pt, mark options={fill=white,draw=YYellow,line width=1pt}]
    coordinates {
    (1,76.6)(2,79.6)(3,79.6)(4,80.8)
    };
    \addlegendentry{Iterations=5}

    \draw[dashed, OOrange, thick] (axis cs:0,79.0) -- (axis cs:5,79.0);
    \node[anchor=west, font=\normalsize, color=OOrange] at (axis cs:1,79.0) [yshift=-7pt, xshift=-1em] {79.0};
    \draw[dashed, YYellow, thick] (axis cs:0,80.4) -- (axis cs:5,80.4);
    \node[anchor=west, font=\normalsize, color=YYellow] at (axis cs:1,80.4) [yshift=-7pt, xshift=-1em] {80.4};
\end{axis}

%======= Plot 3 (Bottom-right plot) =======
\begin{axis}[
    myaxis style,
    name=plot3,
    at={(plot2.north east)},
    anchor=north west,
    xshift=\plotHorizontalGap,
    width=0.42\textwidth,
    nodes near coords,
    nodes near coords align={south},
    nodes near coords style={text=black, font=\small, /pgf/number format/fixed, /pgf/number format/fixed zerofill, /pgf/number format/precision=1},
    legend style={
        at={(axis cs:2.5,75.5)},
        anchor=south,
        draw=none,
        legend columns=1,
    },
    xmin=1, xmax=3,
    xtick={1,2,3},
    xticklabels={0.1,\textbf{0.2},0.3},
    xlabel={(c) PRM Score Improvement @N},
]
    \addplot [sharp plot, PPink, line width=1.5pt, mark=pentagon*, mark size=2pt, mark options={fill=white,draw=PPink,line width=1pt}]
    coordinates {
    (1,79.6)(2,78.0)(3,77.9)
    };
    \addlegendentry{@1}

    \addplot [sharp plot, BBlue, line width=1.5pt, mark=pentagon*, mark size=2pt, mark options={fill=white,draw=BBlue,line width=1pt}]
    coordinates {
    (1,79.6)(2,79.3)(3,79.1)
    };
    \addlegendentry{@2}
\end{axis}

\end{tikzpicture}



==> others/fig6_verifier.tex <==
\begin{tikzpicture}
\begin{axis}[
    at={(0,0)},
    anchor=south west,
    height=0.25\textheight,
    width=0.85\textwidth,
    grid=major,
    major grid style={dotted},
    enlarge x limits=0.1,
    % nodes near coords,
    % nodes near coords align={above}, % Changed alignment for better readability
    % nodes near coords style={text=black, font=\small, /pgf/number format/fixed, /pgf/number format/fixed zerofill, /pgf/number format/precision=2},
    ymin=6, ymax=12,
    yticklabel style={/pgf/number format/fixed, /pgf/number format/fixed zerofill, /pgf/number format/precision=1},
    ylabel={Average Solution-level PRM Score}, 
    ylabel style={anchor=center},
    xtick style={draw=none},
    legend entries={Iteration 1,Iteration 2,Iteration 3,Iteration 4,Iteration 5, Iteration\_Aver},
    legend columns=3,
    legend style={
        at={(axis cs:2.3,10.3)},
        anchor=south,
        draw=none,
        legend cell align=left,
    },
    xmin=1, xmax=5,
    xtick={1,2,3,4,5},
    xticklabels={Level 1, Level 2, Level 3, Level 4, Level 5},
    xlabel={Problem Difficulty Level},
]
    \addplot [sharp plot, YYellow!50, line width=1.5pt, mark=*, mark size=2pt, mark options={fill=white,draw=YYellow!50,line width=1pt}]
    coordinates {
    (1,7.093023) (2,8.1) (3,8.72381) (4,9.2578139) (5,10.42537) 
    };
    % Iteration 2 data across difficulty levels
    \addplot [sharp plot, OOrange!50, line width=1.5pt, mark=square*, mark size=2pt, mark options={fill=white,draw=OOrange!50,line width=1pt}]
    coordinates {
    (1,6.930233) (2,8.011111) (3,8.409524) (4,8.882813) (5,10.98507)
    };
    % Iteration 3 data across difficulty levels
    \addplot [sharp plot, GGreen!50, line width=1.5pt, mark=triangle*, mark size=2pt, mark options={fill=white,draw=GGreen!50,line width=1pt}]
    coordinates {
    (1,6.976744) (2,7.666667) (3,8.72381) (4,9.335938) (5,11.12687)
    };
    % Iteration 4 data across difficulty levels
    \addplot [sharp plot, BBlue!50, line width=1.5pt, mark=pentagon*, mark size=2pt, mark options={fill=white,draw=BBlue!50,line width=1pt}]
    coordinates {
    (1,6.674419) (2,7.355556) (3,8.009524) (4,9.164063) (5,10.6791)
    };
    % Iteration 5 data across difficulty levels
    \addplot [sharp plot, PPink!50, line width=1.5pt, mark=x, mark size=2pt, mark options={fill=white,draw=PPink!50,line width=1pt}]
    coordinates {
    (1,7.046512) (2,7.444444) (3,8.07619) (4,9.53125) (5,10.76119)
    };
    % Average
    \addplot [sharp plot, black, dotted, line width=2pt, mark=diamond*, mark size=3.5pt, mark options={fill=black, draw=black}]
    coordinates {
    (1,6.9441862) (2,7.7155556) (3,8.3885716) (4,9.23437558) (5,10.79552)
    };
\end{axis}
\end{tikzpicture}

==> others/fig7_instability.tex <==
\begin{tikzpicture}
    \begin{axis}[
        at={(0,0)},
        anchor=south west,
        height=0.25\textheight,
        width=0.85\textwidth,
        ymajorgrids,
        grid style=dotted,
        ybar,
        bar width=2.5em,
        bar shift=0pt,
        enlarge x limits=0.2,
        nodes near coords,
        nodes near coords align={vertical},
        nodes near coords style={/pgf/number format/fixed, /pgf/number format/fixed zerofill, /pgf/number format/precision=1},
        ylabel={Accuracy (\%)},
        xlabel={The Number of Experimental Repetitions},
        symbolic x coords={1st,2nd,3rd,4th},
        xtick={1st,2nd,3rd,4th},
        x tick label style={inner sep=1pt},
        xtick style={draw=none},
        ymin=80, ymax=90,
        yticklabel style={/pgf/number format/fixed, /pgf/number format/fixed zerofill, /pgf/number format/precision=1},
    ]
        \addplot [fill=GGreen!25, draw=GGreen] coordinates {(1st, 88.4)};
        \addplot [fill=BBlue!25, draw=BBlue] coordinates {(2nd, 85.8)};
        \addplot [fill=YYellow!25, draw=YYellow] coordinates {(3rd, 85.4)};
        \addplot [fill=OOrange!25, draw=OOrange] coordinates {(4th, 85.8)};
    \end{axis}
\end{tikzpicture}
